LEMON: Equivariant Learning over Attention Maps for Zero-Shot Misbehavior Monitoring on New LLMs

Large language models exhibit misbehaviors that hinder deployment in high-stakes settings. One approach to monitor such failures is to use an external LLM as a monitor, but this is prohibitively expensive. A well-known and efficient class of monitors can detect such failures from internal representations (such as activation probes), but are tied to the model they were trained on, requiring costly re-annotation as new LLMs appear. A natural way to avoid this repeated annotation cost is to develop internal-representation based monitors that transfer zero-shot across LLMs. However, such transfer is challenging because internal representations are not naturally aligned across models; in particular, attention maps, known to contain signals of misbehavior, may differ in head function, ordering, and model depth. In this work, we characterize those cross-model attention mismatches as algebraic symmetries and use geometric deep learning principles to build LEMON (Language-model Equivariant MOnitoring Network) an online graph neural network-based monitor, whose predictions are invariant under these symmetries. LEMON processes attention maps token-by-token, as they are produced and outputs a score after every token (or every window of $W$ tokens) at negligible cost. Across 16 LLMs and six datasets, in the zero-shot cross-model setting, LEMON outperforms all baselines on both hallucination and jailbreak monitoring tasks, improving over the strongest by up to 14 ROC-AUC points.

==> figures/fig_eagn_latency.tex <==
\centering
\includegraphics[width=\linewidth]{figures/eagn_latency.pdf}
\captionof{figure}{Cost of monitoring with \lemon.}
\label{fig:eagn-latency}


==> tkiz_figures/fig_attention_tensor_symmetry_arxiv.tex <==
\begin{wrapfigure}{r}{0.27\textwidth}
  \vspace{-26pt}
  \centering
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[>=Stealth, font=\small, thick, x=1cm, y=1cm]

\fill[gray!10] (0,0) rectangle (2.6,-2.6);
\fill[yellow!60!orange!30] (1.3,-0.65) rectangle (1.95,-1.3);
\draw[gray!45, thin] (0,0) grid[step=0.65] (2.6,-2.6);
\draw[thick] (0,0) rectangle (2.6,-2.6);

\node[above, font=\scriptsize] at (0.325, 0) {$1$};
\node[above, font=\scriptsize] at (0.975, 0) {$2$};
\node[above, font=\scriptsize\bfseries, text=orange!80!black] at (1.625, 0) {$3$};
\node[above, font=\scriptsize] at (2.275, 0) {$4$};
\node[left, font=\scriptsize] at (0, -0.325) {$1$};
\node[left, font=\scriptsize\bfseries, text=orange!80!black] at (0, -0.975) {$2$};
\node[left, font=\scriptsize] at (0, -1.625) {$3$};
\node[left, font=\scriptsize] at (0, -2.275) {$4$};
\node[above, font=\footnotesize] at (1.3, 0.32) {$n_2$};
\node[left,  font=\footnotesize] at (-0.28, -1.3) {$n_1$};
\node[below, font=\normalsize] at (1.3, -2.7) {$\mathbf{A}$};

\draw[<->, purple!70!black, thin, dashed, shorten >=2pt, shorten <=2pt]
  (-0.55, -0.325) .. controls (-0.95,-1.3) .. (-0.55,-2.275);
\node[left, purple!70!black, font=\scriptsize, align=center] at (-0.95,-1.3) {$\tau\in\mathcal{C}_N$\\(approx.)};
\draw[<->, purple!70!black, thin, dashed, shorten >=2pt, shorten <=2pt]
  (0.325, 0.55) .. controls (1.3, 0.95) .. (2.275, 0.55);
\node[above, purple!70!black, font=\scriptsize] at (1.3, 0.95) {$\tau\in\mathcal{C}_N$};

\draw[dashed, gray!55, thin] (1.95,-0.65) -- (4.0, 1.0);
\draw[dashed, gray!55, thin] (1.95,-1.30) -- (4.0,-2.0);

\begin{scope}[shift={(4.0, 1.0)}]

\fill[blue!18]   (0, 0) rectangle (1,-1);   \fill[blue!36]   (1, 0) rectangle (2,-1);   \fill[blue!54]   (2, 0) rectangle (3,-1);
\fill[orange!20] (0,-1) rectangle (1,-2);   \fill[orange!38] (1,-1) rectangle (2,-2);   \fill[orange!56] (2,-1) rectangle (3,-2);
\fill[teal!18]   (0,-2) rectangle (1,-3);   \fill[teal!36]   (1,-2) rectangle (2,-3);   \fill[teal!54]   (2,-2) rectangle (3,-3);

\draw[gray!50, thin] (0,0) grid (3,-3);
\draw[thick, orange!80!black] (0,0) rectangle (3,-3);

\node[above, font=\scriptsize] at (0.5, 0) {$h\!=\!1$};
\node[above, font=\scriptsize] at (1.5, 0) {$h\!=\!2$};
\node[above, font=\scriptsize] at (2.5, 0) {$h\!=\!3$};
\node[left, blue!65!black,   font=\scriptsize] at (0,-0.5) {$\ell\!=\!1$};
\node[left, orange!85!black, font=\scriptsize] at (0,-1.5) {$\ell\!=\!2$};
\node[left, teal!75!black,   font=\scriptsize] at (0,-2.5) {$\ell\!=\!3$};

\node[font=\scriptsize] at (0.5,-0.5) {$\mathbf{A}^{1,1}_{2,3}$}; \node[font=\scriptsize] at (1.5,-0.5) {$\mathbf{A}^{1,2}_{2,3}$}; \node[font=\scriptsize] at (2.5,-0.5) {$\mathbf{A}^{1,3}_{2,3}$};
\node[font=\scriptsize] at (0.5,-1.5) {$\mathbf{A}^{2,1}_{2,3}$}; \node[font=\scriptsize] at (1.5,-1.5) {$\mathbf{A}^{2,2}_{2,3}$}; \node[font=\scriptsize] at (2.5,-1.5) {$\mathbf{A}^{2,3}_{2,3}$};
\node[font=\scriptsize] at (0.5,-2.5) {$\mathbf{A}^{3,1}_{2,3}$}; \node[font=\scriptsize] at (1.5,-2.5) {$\mathbf{A}^{3,2}_{2,3}$}; \node[font=\scriptsize] at (2.5,-2.5) {$\mathbf{A}^{3,3}_{2,3}$};

\node[below, font=\normalsize] at (1.5,-3.15) {$\mathbf{A}_{2,3}$};

\draw[<->, purple!80, thick, shorten >=2pt, shorten <=2pt]
  (0.5, 0.55) .. controls (1.5, 1.3) .. (2.5, 0.55);
\node[above, purple!80, font=\scriptsize] at (1.5, 1.3) {$(\pi,\vec{\sigma})\in\mathcal{S}_H \wr \mathcal{C}_L$};

\end{scope}
\end{tikzpicture}}
  \vspace{-22pt}
  \caption{
  $\mathbf{A}$ symmetries.
  }
  \label{fig:attention-tensor-symmetry}

\end{wrapfigure}


==> tkiz_figures/fig_eagn_arch.tex <==
\begin{figure}[htb]
  \centering
  \resizebox{0.9\textwidth}{!}{%
  \begin{tikzpicture}[
      >=Stealth,
      every node/.style={font=\small},
      BI/.style={draw=gray!60,        fill=gray!10,   rounded corners=5pt,
                 align=center, minimum height=0.95cm, text width=#1},  BI/.default=2.8cm,
      BP/.style={draw=cyan!65!blue,   fill=cyan!8,    rounded corners=5pt,
                 align=center, minimum height=0.95cm, text width=#1},  BP/.default=2.8cm,
      BM/.style={draw=orange!80,      fill=orange!11, rounded corners=5pt,
                 align=center, minimum height=0.95cm, text width=#1},  BM/.default=2.3cm,
      BF/.style={draw=red!60,         fill=red!8,     rounded corners=5pt,
                 align=center, minimum height=0.95cm, text width=#1},  BF/.default=2.5cm,
      BG/.style={draw=green!55!black, fill=green!8,   rounded corners=5pt,
                 align=center, minimum height=0.95cm, text width=#1},  BG/.default=4.0cm,
      BT/.style={draw=violet!70,      fill=violet!9,  rounded corners=5pt,
                 align=center, minimum height=0.95cm, text width=#1},  BT/.default=2.7cm,
      BO/.style={draw=teal!65,        fill=teal!9,    rounded corners=5pt,
                 align=center, minimum height=0.95cm, text width=#1},  BO/.default=2.6cm,
      arr/.style ={->, thick,          shorten >=2pt, shorten <=2pt},
      arrh/.style={->, line width=1.5pt, shorten >=2pt, shorten <=2pt},
      pipearr/.style={->, line width=1.5pt},
      zoom/.style={->, dashed, gray!45, semithick, rounded corners=4pt},
      badge/.style={circle, draw=gray!55, fill=white,
                    font=\small\bfseries, inner sep=1pt, minimum size=16pt},
  ]

  \node[BI=2.7cm, minimum height=1.1cm] (A1) at (2.65, 0)
      {\textbf{Input graph}};
  \node[BP=2.8cm, minimum height=1.1cm, right=0.42cm of A1] (A2)
      {\textbf{Linear projection}};
  \node[BM=3.0cm, minimum height=1.1cm, right=0.42cm of A2] (A3)
      {$\boldsymbol{\times K}$\\\textbf{MPNN layers}};
  \node[BT=2.9cm, minimum height=1.1cm, right=0.42cm of A3] (A4)
      {\textbf{Cross-token}\\[1pt]\textbf{Transformer}};
  \node[BG=2.7cm, minimum height=1.1cm, right=0.42cm of A4] (A6)
      {\textbf{Prediction head}};

  \coordinate (Apipe) at (0,0);
  \draw[pipearr] (A1.east |- Apipe) -- (A2.west |- Apipe);
  \draw[pipearr] (A2.east |- Apipe) -- (A3.west |- Apipe);
  \draw[pipearr] (A3.east |- Apipe) -- (A4.west |- Apipe);
  \draw[pipearr] (A4.east |- Apipe) -- (A6.west |- Apipe);

  \begin{scope}[yshift=-2.00cm, xshift=2.45cm]

  \coordinate (ZoomBtop) at (0, 0.50);

  \node[BI=2.85cm] (Bin) at (0, 0)
      {$\mathbf{h}_n^{(l-1)}\;${\scriptsize$\in\!\mathbb{R}^{L\times H\times d}$}};

  \node[BM=2.30cm] (Bsg) at (-2.10,-1.95)
      {GINE agg.\\[1pt]{\scriptsize supernode}};
  \node[BF=2.30cm] (Bsf) at (-2.10,-3.45)
      {$f_{\mathcal{W}}^{(l,\mathrm{s})}$};

  \node[BM=2.30cm] (Brg) at ( 2.10,-1.95)
      {GINE agg.\\[1pt]{\scriptsize response}};
  \node[BF=2.30cm] (Brf) at ( 2.10,-3.45)
      {$f_{\mathcal{W}}^{(l,\mathrm{r})}$};

  \node[BG=3.50cm] (Bfu) at (0,-5.45)
      {$\mathrm{MLP}^{(l)}\!\bigl(\mathbf{h}_n^{(l,\mathrm{s})}\|\mathbf{h}_n^{(l,\mathrm{r})}\bigr)$\\[3pt]
       {\scriptsize$\mathbf{h}_n^{(l)}\!\in\!\mathbb{R}^{L\times H\times d}$}};

  \coordinate (Bsplit) at ($(Bin.south)!0.5!(Bin.south |- Bsg.north)$);
  \draw (Bin.south) -- (Bsplit);
  \draw[arr] (Bsplit) -| (Bsg.north);
  \draw[arr] (Bsplit) -| (Brg.north);
  \draw[arr] (Bsg.south) -- (Bsf.north);
  \draw[arr] (Brg.south) -- (Brf.north);
  \coordinate (Bmerge) at ($(Bfu.north)+(0,0.50)$);
  \draw (Bsf.south) |- (Bmerge);
  \draw (Brf.south) |- (Bmerge);
  \draw[arr] (Bmerge) -- (Bfu.north);

  \begin{pgfonlayer}{background}
    \node[draw=orange!55, dashed, rounded corners=5pt, fill=orange!4, inner sep=5pt,
          fit=(Bsg)(Bsf),
          label={[font=\scriptsize,orange!80!black,yshift=6pt]above:Supernode stream}] {};
    \node[draw=blue!50,   dashed, rounded corners=5pt, fill=blue!4,   inner sep=5pt,
          fit=(Brg)(Brf),
          label={[font=\scriptsize,blue!75!black,yshift=6pt]above:Response stream}] {};
  \end{pgfonlayer}

  \end{scope}

  \begin{scope}[yshift=-2.00cm, xshift=9.20cm]

  \coordinate (ZoomCtop) at (0, 0.50);

  \node[BI=3.50cm] (Ci) at (0, 0)
      {$\mathbf{H}^{(K)}\;${\scriptsize$\in\!\mathbb{R}^{|V|\times L\times H\times d}$}};

  \node[BI=3.50cm] (Csl) at (0,-1.65)
      {Slice per $(l,h)$:\\[2pt]
       {\scriptsize$\bigl(\mathbf{h}_n^{(K),l,h}\bigr)_{n=1}^{|V|}\!\in\!\mathbb{R}^{|V|\times d}$}};

  \node[BT=3.50cm] (Ctr) at (0,-3.30)
      {\emph{Causal} $\mathrm{Transformer}$\\[2pt]
       {\scriptsize shared $\forall(l,h)$\\[-1pt] sinusoidal PE}};

  \node[BO=3.50cm] (Cor) at (0,-4.95)
      {Reassemble\\[2pt]
       {\scriptsize$\mathbf{h}_n^{\mathrm{out}}\!\in\!\mathbb{R}^{L\times H\times d}$}};

  \draw[arr] (Ci.south)  -- (Csl.north);
  \draw[arr] (Csl.south) -- (Ctr.north);
  \draw[arr] (Ctr.south) -- (Cor.north);

  \end{scope}

  \begin{scope}[yshift=-2.00cm, xshift=15.80cm]

  \coordinate (ZoomDtop) at (0, 0.50);

  \node[BI=3.50cm] (Din) at (0, 0)
      {$\mathbf{H}^{\mathrm{out}}\;${\scriptsize$\in\!\mathbb{R}^{|V|\times L\times H\times d}$}};

  \node[BM=3.00cm] (Dm1) at (0,-1.90)
      {Mean over $(l,h)$\\[1pt]{\scriptsize$\in\!\mathbb{R}^{d}$}};
  \node[BG=3.00cm] (Dm2) at (0,-3.55)
      {MLP\\[1pt]{\scriptsize$\hat{y}_n^{\mathrm{inv}}\!\in\!\mathbb{R}$}};

  \draw[arr] (Din.south) -- (Dm1.north);
  \draw[arr] (Dm1.south) -- (Dm2.north);

  \begin{pgfonlayer}{background}
    \node[draw=green!50!black, dashed, rounded corners=5pt, fill=green!4, inner sep=5pt,
          fit=(Dm1)(Dm2),
          label={[font=\scriptsize,green!55!black,yshift=6pt]}] {};
  \end{pgfonlayer}

  \end{scope}

  \draw[zoom] (A3.south) -- (ZoomBtop);
  \draw[zoom] (A4.south) -- (ZoomCtop);
  \draw[zoom] (A6.south) -- (ZoomDtop);

  \end{tikzpicture}%
  }
  \caption{%
  The \lemon architecture. \emph{Top}: the end-to-end pipeline. \emph{Bottom, left to right}: one equivariant MPNN layer---parallel supernode/response streams with $\mathcal{W}$-equivariant updates (\Cref{eq:eagn-gine,eq:eagn-fuse}); the shared \emph{causal} cross-token Transformer, applied independently at each layer--head cell $(l,h)$; and the invariant prediction head for the per-token case (\Cref{eq:eagn-main-head}).
  }
  \label{fig:eagn-arch}
  \end{figure}


==> tkiz_figures/fig_eagn_online_main_body_arxiv.tex <==
\begin{wrapfigure}{r}{0.29\textwidth}
  \vspace{-10pt}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[>=Stealth, font=\small,
    node/.style={circle, draw=blue!55!black, fill=blue!10, minimum size=8.5mm, inner sep=0pt},
    cur/.style={circle, draw=blue!60!black, line width=1.3pt, fill=blue!25, minimum size=8.5mm, inner sep=0pt},
    ghost/.style={circle, draw=gray!60, dashed, fill=gray!4, minimum size=8.5mm, inner sep=0pt, text=gray!55},
    msg/.style={->, semithick, draw=cyan!60!blue},
    ghostmsg/.style={->, semithick, draw=gray!45, dashed},
    blocked/.style={->, semithick, draw=red!65!black, dashed},
    scorearr/.style={->, thick, draw=green!45!black},
  ]
    \fill[blue!6, rounded corners=9pt] (-0.62,-0.55) rectangle (4.22,0.55);
    \node[font=\scriptsize, text=blue!55!black, anchor=south west] at (-0.60,0.60)
      {visible to $\hat{y}_n$};

    \node[node]  (a)  at (0.00,0) {$1$};
    \node[font=\small, text=blue!45!black] at (1.15,0) {$\cdots$};
    \node[node]  (b)  at (2.30,0) {$n{-}1$};
    \node[cur]   (c)  at (3.60,0) {$n$};
    \node[ghost] (g1) at (4.90,0) {$n{+}1$};
    \node[ghost] (g2) at (6.20,0) {$n{+}2$};
    \node[font=\scriptsize, text=gray!60, anchor=north] at (5.55,-0.95)
      {not yet generated};

    \draw[msg] (a.south) to[bend right=34] (c.south west);
    \draw[msg] (a.south) to[bend right=30] (b.south west);
    \draw[msg] (b.south) to[bend right=30] (c.south);

    \draw[ghostmsg] (c.south)  to[bend right=28] (g1.south);
    \draw[ghostmsg] (c.south)  to[bend right=40] (g2.south);
    \draw[ghostmsg] (g1.south) to[bend right=28] (g2.south);

    \draw[blocked] (g1.north) to[bend right=40] (c.north east);
    \node[red!65!black, font=\footnotesize] at (4.28,0.80) {$\times$};

    \node[rounded corners=2.5pt, draw=green!45!black, fill=green!8,
          font=\small, inner sep=2.5pt] (y) at (3.60,1.45) {$\hat{y}_n$};
    \draw[scorearr] (c.north) -- (y.south);
    \node[font=\scriptsize, text=green!40!black, anchor=east] at (3.30,1.45)
      {scored online};

    \draw[->, gray!60, semithick] (-0.30,-1.70) --
      node[below, font=\scriptsize, text=gray!70] {generation order} (3.90,-1.70);
  \end{tikzpicture}%
  }
  \vspace{-20pt}
  \caption{\lemon is online.
  }
  \label{fig:eagn-online-main}
\end{wrapfigure}

==> tkiz_figures/fig_encoder.tex <==
\begin{figure}[htbp]
  \centering
  \resizebox{0.9\linewidth}{!}{%
  \begin{tikzpicture}[
    >=Stealth,
    line cap=round,
    line join=round,
    arr/.style={-{Stealth[length=2.2mm,width=1.6mm]}, semithick, draw=gray!65!black},
    flow/.style={-{Stealth[length=2.2mm,width=1.6mm]}, semithick, draw=cyan!60!blue},
    blk/.style={draw=gray!45, line width=0.9pt},
    opbox/.style={
      fill=white,
      draw=cyan!55!blue,
      rounded corners=3pt,
      inner sep=3pt,
      font=\small
    },
    fnbox/.style={
      fill=orange!18,
      draw=orange!70!black,
      rounded corners=3pt,
      minimum width=1.05cm,
      minimum height=0.52cm,
      inner sep=2pt,
      font=\small
    },
    font=\small
  ]
\fill[cyan!12, rounded corners=10pt] (5.45,-0.45) rectangle (8.25,1.75);
\draw[cyan!45!blue, dashed, rounded corners=10pt] (5.45,-0.45) rectangle (8.25,1.75);
\node[anchor=south, font=\footnotesize, text=cyan!60!blue] at (6.85,1.77)
  {$f^{\mathrm{siamese}}_{\mathcal{S}_H}$};

\fill[orange!8, rounded corners=10pt] (3.85,-3.55) rectangle (11.95,-0.95);
\draw[orange!45, dashed, rounded corners=10pt] (3.85,-3.55) rectangle (11.95,-0.95);
\node[anchor=north, font=\footnotesize, text=orange!70!black] at (7.90,-3.57)
  {information-sharing path};

\coordinate (A) at (0,1.65);
\def\IW{2.8}
\def\IH{0.52}

\fill[blue!18]   (A)              rectangle ++(0.93,-\IH);
\fill[blue!36]   ($(A)+(0.93,0)$) rectangle ++(0.93,-\IH);
\fill[blue!54]   ($(A)+(1.86,0)$) rectangle ++(0.94,-\IH);
\fill[orange!20] ($(A)+(0,-0.66)$)              rectangle ++(0.93,-\IH);
\fill[orange!38] ($(A)+(0.93,-0.66)$) rectangle ++(0.93,-\IH);
\fill[orange!56] ($(A)+(1.86,-0.66)$) rectangle ++(0.94,-\IH);
\fill[teal!18]   ($(A)+(0,-1.32)$)              rectangle ++(0.93,-\IH);
\fill[teal!36]   ($(A)+(0.93,-1.32)$) rectangle ++(0.93,-\IH);
\fill[teal!54]   ($(A)+(1.86,-1.32)$) rectangle ++(0.94,-\IH);
\draw[blk] (A) rectangle ++(\IW,-\IH);
\draw[blk] ($(A)+(0,-0.66)$) rectangle ++(\IW,-\IH);
\draw[blk] ($(A)+(0,-1.32)$) rectangle ++(\IW,-\IH);
\draw[gray!35, thin] ($(A)+(0.93,0)$) -- ++(0,-1.84);
\draw[gray!35, thin] ($(A)+(1.86,0)$) -- ++(0,-1.84);

\coordinate (r1) at (2.80,1.39);
\coordinate (r2) at (2.80,0.73);
\coordinate (r3) at (2.80,0.07);

\draw[{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}, thin, gray!55]
  ($(A)+(0,0.30)$) -- node[above, font=\footnotesize] {$H$} ($(A)+(\IW,0.30)$);
\draw[{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}, thin, gray!55]
  ($(A)+(-0.28,0)$) -- node[left, font=\footnotesize] {$L$} ($(A)+(-0.28,-1.84)$);
\node[below=2pt, font=\footnotesize] at ($(A)+(\IW/2,-1.84)$) {$\mathbf{A_{n_1, n_2}}$};

\def\yone{1.39}
\def\ytwo{0.73}
\def\ythree{0.07}
\def\busX{3.30}

\draw[flow] (r1) -- (\busX,\yone);
\draw[flow] (r2) -- (\busX,\ytwo);
\draw[flow] (r3) -- (\busX,\ythree);
\draw[flow] (\busX,\yone) -- (\busX,\ythree);

\draw[flow] (\busX,\ythree) -- (\busX,-0.40);
\node[opbox] (sumH) at (\busX,-0.76) {$\mathrm{sum}_H$};
\draw[arr] (\busX,-0.40) -- (sumH.north);
\draw[arr] (sumH.south) -- (\busX,-1.20) -- (4.31,-1.20) -- (4.31,-1.45);

\node[fnbox] (s1) at (6.98,\yone) {$f_{\mathcal{S}_H}$};
\node[fnbox] (s2) at (6.98,\ytwo) {$f_{\mathcal{S}_H}$};
\node[fnbox] (s3) at (6.98,\ythree) {$f_{\mathcal{S}_H}$};

\draw[flow] (\busX,\yone)   -- (s1.west);
\draw[flow] (\busX,\ytwo)   -- (s2.west);
\draw[flow] (\busX,\ythree) -- (s3.west);
\draw[flow] (s1.east) -- (8.72,\yone);
\draw[flow] (s2.east) -- (8.72,\ytwo);
\draw[flow] (s3.east) -- (8.72,\ythree);

\coordinate (T) at (9.10,1.65);
\def\TW{2.55}
\def\TH{0.52}

\fill[pink!22]          (T)              rectangle ++(\TW,-\TH);
\draw[blk]              (T)              rectangle ++(\TW,-\TH);
\fill[yellow!28!orange] ($(T)+(0,-0.66)$) rectangle ++(\TW,-\TH);
\draw[blk]              ($(T)+(0,-0.66)$) rectangle ++(\TW,-\TH);
\fill[teal!28]          ($(T)+(0,-1.32)$) rectangle ++(\TW,-\TH);
\draw[blk]              ($(T)+(0,-1.32)$) rectangle ++(\TW,-\TH);

\node[circle, draw=cyan!55!blue, line width=0.9pt, fill=white,
      minimum size=8mm, inner sep=0pt, font=\normalsize] (plus) at (12.60,\ytwo) {$+$};
\draw[arr] ($(T)+(\TW,0)+(0,-0.66)+(0,-\TH/2)$) -- (plus.west);
\draw[arr] (plus.east) -- node[above, font=\footnotesize, xshift=10pt] {$f_\mathcal{W}(\mathbf{A}_{n_1, n_2})$} ++(1.15,0);

\coordinate (B1) at (4.00,-1.45);
\def\NW{0.62}
\def\NH{0.52}

\fill[blue!30]    (B1)              rectangle ++(\NW,-\NH);
\draw[blk]        (B1)              rectangle ++(\NW,-\NH);
\fill[orange!35]  ($(B1)+(0,-0.66)$) rectangle ++(\NW,-\NH);
\draw[blk]        ($(B1)+(0,-0.66)$) rectangle ++(\NW,-\NH);
\fill[teal!30]    ($(B1)+(0,-1.32)$) rectangle ++(\NW,-\NH);
\draw[blk]        ($(B1)+(0,-1.32)$) rectangle ++(\NW,-\NH);

\draw[arr] (4.62,-2.37) -- (4.88,-2.37);
\node[opbox, draw=magenta!55] (fcl) at (5.20,-2.37) {$f_{\mathcal{C}_L}$};
\draw[arr] (fcl.east) -- (5.72,-2.37);

\coordinate (B2) at (5.87,-1.45);
\fill[pink!18]        (B2)              rectangle ++(\NW,-\NH);
\draw[blk]            (B2)              rectangle ++(\NW,-\NH);
\fill[pink!30]        ($(B2)+(0,-0.66)$) rectangle ++(\NW,-\NH);
\draw[blk]            ($(B2)+(0,-0.66)$) rectangle ++(\NW,-\NH);
\fill[green!22]       ($(B2)+(0,-1.32)$) rectangle ++(\NW,-\NH);
\draw[blk]            ($(B2)+(0,-1.32)$) rectangle ++(\NW,-\NH);

\node[opbox] (brod) at (7.80,-2.37) {$\mathrm{brod}_H$};
\draw[arr] (6.49,-2.37) -- (brod.west);
\draw[arr] (brod.east) -- (9.10,-2.37);

\coordinate (B3) at (9.10,-1.45);
\def\BW{2.55}
\fill[pink!14]        (B3)              rectangle ++(\BW,-\NH);
\draw[blk]            (B3)              rectangle ++(\BW,-\NH);
\fill[pink!24]        ($(B3)+(0,-0.66)$) rectangle ++(\BW,-\NH);
\draw[blk]            ($(B3)+(0,-0.66)$) rectangle ++(\BW,-\NH);
\fill[green!18]       ($(B3)+(0,-1.32)$) rectangle ++(\BW,-\NH);
\draw[blk]            ($(B3)+(0,-1.32)$) rectangle ++(\BW,-\NH);

\draw[arr] (11.65,-2.37) -- (12.60,-2.37) -- (plus.south);
  \end{tikzpicture}}
  \caption{The $\mathcal{W}$-equivariant layer $f_\mathcal{W}(\mathbf{A}_{n_1, n_2})$. The Siamese path (dashed, top) applies $f_{\mathcal{S}_H}$ to each layer slice independently; the information-sharing path (bottom) sums over heads, applies $f_{\mathcal{C}_L}$ across layers, and broadcasts the result back over heads. The two paths are summed.}
  \label{fig:encoder}
\end{figure}


==> tkiz_figures/fig_head_align_unequal_arxiv.tex <==
\begin{wrapfigure}{R}{0.34\textwidth}
  \vspace{-8pt}
  \centering
\begin{tikzpicture}[
  hd/.style={draw=gray!55, rounded corners=1.5pt,
             minimum width=0.56cm, minimum height=0.48cm, inner sep=0pt},
  lb/.style={font=\tiny, color=gray!65},
  ar/.style={-Stealth, semithick, shorten >=2pt, shorten <=2pt}
]
\colorlet{cA}{red!50}
\colorlet{cB}{blue!50}
\colorlet{cC}{green!55!black}
\pgfmathsetmacro{\dxb}{0.68}
\node[hd, fill=cB]                  (s1) at ({0*\dxb}, 1.5) {};
\node[hd, fill=cA]                  (s2) at ({1*\dxb}, 1.5) {};
\node[hd, fill=gray!18, draw=gray!30](s3) at ({2*\dxb}, 1.5) {};
\node[hd, fill=cC]                  (s4) at ({3*\dxb}, 1.5) {};
\node[font=\tiny, red!55!gray] at ({2*\dxb}, 1.5) {$\times$};
\node[font=\tiny, gray!75, left=3pt of s1, align=right] {src\\layer $\ell$};
\node[hd, fill=cA] (t1) at ({0*\dxb}, 0) {};
\node[hd, fill=cC] (t2) at ({1*\dxb}, 0) {};
\node[hd, fill=cB] (t3) at ({2*\dxb}, 0) {};
\node[font=\tiny, gray!75, left=3pt of t1, align=right] {tgt\\$\phi(\ell)$};
\foreach \n in {1,...,4} { \node[lb] at ({(\n-1)*\dxb},  1.90) {\tiny$h{=}\n$}; }
\foreach \n in {1,...,3} { \node[lb] at ({(\n-1)*\dxb}, -0.38) {\tiny$h'{=}\n$};  }
\draw[ar, cA!80!black               ] (t1) to (s2);
\draw[ar, cC!80!black, bend left=15 ] (t2) to (s4);
\draw[ar, cB!80!black, bend left=10 ] (t3) to (s1);
\node[font=\scriptsize, gray!60, align=center] at ({3.45*\dxb}, 0.60)
  {$H^{\min}{=}3$\\\tiny matched};
\node[font=\tiny, gray!60, align=center] at ({1.5*\dxb}, 2.28)
  {$\phi(\ell)=\lfloor \ell\cdot L^t/L^s\rfloor$};
\end{tikzpicture}
  \caption{Unequal $H^s, L^s \!\neq\! H^t, L^t$. Layer map $\phi$ pairs source and target layers; only $H^{\min}\!=\!\min(H^s,H^t)$ heads are matched.}
  \label{fig:head-align-unequal}
\end{wrapfigure}


==> tkiz_figures/fig_head_perm_symmetry_arxiv.tex <==
\begin{wrapfigure}{r}{0.3\textwidth}
  \vspace{-16pt}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[>=Stealth, font=\small,
    swaparr/.style={<->, line width=1.1pt, draw=red!68!black,
                    shorten >=2pt, shorten <=2pt},
    blk/.style={align=center, font=\footnotesize},
    dim/.style={font=\tiny, text=black!55},
    divider/.style={line width=0.6pt, dash pattern=on 2pt off 1.8pt},
  ]
    \begin{scope}
      \clip[rounded corners=4pt] (0,-0.62) rectangle (3,-1.58);
      \fill[blue!9]  (0,-0.62)   rectangle (1.5,-1.58);
      \fill[blue!24] (1.5,-0.62) rectangle (3,-1.58);
    \end{scope}
    \draw[rounded corners=4pt, line width=1pt, blue!55!black]
      (0,-0.62) rectangle (3,-1.58);
    \draw[divider, blue!40] (1.5,-0.62) -- (1.5,-1.58);

    \node[blk] at (0.75,-1.00) {$\mathbf{A}^{\ell,1}\mathbf{V}^{\ell,1}$};
    \node[dim] at (0.75,-1.36) {$N\times\tfrac{d}{2}$};
    \node[blk] at (2.25,-1.00) {$\mathbf{A}^{\ell,2}\mathbf{V}^{\ell,2}$};
    \node[dim] at (2.25,-1.36) {$N\times\tfrac{d}{2}$};

    \draw[swaparr] (0.75,-0.50) to[bend left=45] (2.25,-0.50);
    \node[red!68!black, font=\footnotesize\bfseries, anchor=south]
      at (1.5,-0.16) {$\Psig{\ell}$};

    \node at (3.62,-1.10) {$\times$};

    \begin{scope}
      \clip[rounded corners=4pt] (4.25,0) rectangle (6.45,-2.2);
      \fill[orange!13] (4.25,0)    rectangle (6.45,-1.1);
      \fill[orange!34] (4.25,-1.1) rectangle (6.45,-2.2);
    \end{scope}
    \draw[rounded corners=4pt, line width=1pt, orange!65!black]
      (4.25,0) rectangle (6.45,-2.2);
    \draw[divider, orange!50] (4.25,-1.1) -- (6.45,-1.1);

    \node[blk] at (5.35,-0.45) {$\mathbf{W}^{O,\ell,1}$};
    \node[dim] at (5.35,-0.82) {$\tfrac{d}{2}\times d$};
    \node[blk] at (5.35,-1.55) {$\mathbf{W}^{O,\ell,2}$};
    \node[dim] at (5.35,-1.92) {$\tfrac{d}{2}\times d$};
    \node[orange!65!black, font=\footnotesize\bfseries, anchor=south]
      at (5.35,0.02) {$\mathbf{W}^{O,\ell}$};

    \draw[swaparr] (6.58,-0.45) to[bend left=45] (6.58,-1.55);
    \node[red!68!black, font=\footnotesize\bfseries, anchor=west]
      at (6.98,-1.00) {$({\Psig{\ell}})^{\!\top}$};

  \end{tikzpicture}%
  }
  \vspace{-6pt}
  \caption{MHA symmetries.}
  \label{fig:head-perm-symmetry}
\end{wrapfigure}


==> tkiz_figures/fig_lookback_heuristic.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[every node/.style={font=\small\sffamily}, scale=0.92]
    \def\s{0.3}
    \def\np{4}
    \fill[gray!22] (0, 10*\s) -- (10*\s, 10*\s) -- (10*\s, 0) -- (0, 10*\s);
    \begin{scope}
      \clip (0, 10*\s) -- (0, 0) -- (10*\s, 0) -- (0, 10*\s);
      \fill[promptframe!16] (0, 0) rectangle (\np*\s, 10*\s);
      \fill[responseframe!16] (\np*\s, 0) rectangle (10*\s, 10*\s);
    \end{scope}
    \draw[thin] (0, 9*\s) rectangle (\s, 10*\s);
    \draw[thin] (0, 8*\s) rectangle (\s, 9*\s);
    \draw[thin] (\s, 8*\s) rectangle (2*\s, 9*\s);
    \draw[thin] (0, 7*\s) rectangle (\s, 8*\s);
    \draw[thin] (\s, 7*\s) rectangle (2*\s, 8*\s);
    \draw[thin] (2*\s, 7*\s) rectangle (3*\s, 8*\s);
    \draw[thin] (0, 6*\s) rectangle (\s, 7*\s);
    \draw[thin] (\s, 6*\s) rectangle (2*\s, 7*\s);
    \draw[thin] (2*\s, 6*\s) rectangle (3*\s, 7*\s);
    \draw[thin] (3*\s, 6*\s) rectangle (4*\s, 7*\s);
    \draw[thin] (0, 5*\s) rectangle (\s, 6*\s);
    \draw[thin] (\s, 5*\s) rectangle (2*\s, 6*\s);
    \draw[thin] (2*\s, 5*\s) rectangle (3*\s, 6*\s);
    \draw[thin] (3*\s, 5*\s) rectangle (4*\s, 6*\s);
    \draw[thin] (4*\s, 5*\s) rectangle (5*\s, 6*\s);
    \draw[thin] (0, 4*\s) rectangle (\s, 5*\s);
    \draw[thin] (\s, 4*\s) rectangle (2*\s, 5*\s);
    \draw[thin] (2*\s, 4*\s) rectangle (3*\s, 5*\s);
    \draw[thin] (3*\s, 4*\s) rectangle (4*\s, 5*\s);
    \draw[thin] (4*\s, 4*\s) rectangle (5*\s, 5*\s);
    \draw[thin] (5*\s, 4*\s) rectangle (6*\s, 5*\s);
    \draw[thin] (0, 3*\s) rectangle (\s, 4*\s);
    \draw[thin] (\s, 3*\s) rectangle (2*\s, 4*\s);
    \draw[thin] (2*\s, 3*\s) rectangle (3*\s, 4*\s);
    \draw[thin] (3*\s, 3*\s) rectangle (4*\s, 4*\s);
    \draw[thin] (4*\s, 3*\s) rectangle (5*\s, 4*\s);
    \draw[thin] (5*\s, 3*\s) rectangle (6*\s, 4*\s);
    \draw[thin] (6*\s, 3*\s) rectangle (7*\s, 4*\s);
    \draw[thin] (0, 2*\s) rectangle (\s, 3*\s);
    \draw[thin] (\s, 2*\s) rectangle (2*\s, 3*\s);
    \draw[thin] (2*\s, 2*\s) rectangle (3*\s, 3*\s);
    \draw[thin] (3*\s, 2*\s) rectangle (4*\s, 3*\s);
    \draw[thin] (4*\s, 2*\s) rectangle (5*\s, 3*\s);
    \draw[thin] (5*\s, 2*\s) rectangle (6*\s, 3*\s);
    \draw[thin] (6*\s, 2*\s) rectangle (7*\s, 3*\s);
    \draw[thin] (7*\s, 2*\s) rectangle (8*\s, 3*\s);
    \draw[thin] (0, \s) rectangle (\s, 2*\s);
    \draw[thin] (\s, \s) rectangle (2*\s, 2*\s);
    \draw[thin] (2*\s, \s) rectangle (3*\s, 2*\s);
    \draw[thin] (3*\s, \s) rectangle (4*\s, 2*\s);
    \draw[thin] (4*\s, \s) rectangle (5*\s, 2*\s);
    \draw[thin] (5*\s, \s) rectangle (6*\s, 2*\s);
    \draw[thin] (6*\s, \s) rectangle (7*\s, 2*\s);
    \draw[thin] (7*\s, \s) rectangle (8*\s, 2*\s);
    \draw[thin] (8*\s, \s) rectangle (9*\s, 2*\s);
    \draw[thin] (0, 0) rectangle (\s, \s);
    \draw[thin] (\s, 0) rectangle (2*\s, \s);
    \draw[thin] (2*\s, 0) rectangle (3*\s, \s);
    \draw[thin] (3*\s, 0) rectangle (4*\s, \s);
    \draw[thin] (4*\s, 0) rectangle (5*\s, \s);
    \draw[thin] (5*\s, 0) rectangle (6*\s, \s);
    \draw[thin] (6*\s, 0) rectangle (7*\s, \s);
    \draw[thin] (7*\s, 0) rectangle (8*\s, \s);
    \draw[thin] (8*\s, 0) rectangle (9*\s, \s);
    \draw[thin] (9*\s, 0) rectangle (10*\s, \s);
    \draw[thick] (0, 0) -- (10*\s, 0) -- (10*\s, 10*\s) -- (0, 10*\s) -- (0, 0);
    \draw[decorate, decoration={brace, amplitude=3pt}] (0, 10*\s) -- (\np*\s, 10*\s);
    \node[above, font=\scriptsize] at (2*\s, 10*\s+0.2) {prompt};
    \draw[decorate, decoration={brace, amplitude=3pt}] (\np*\s, 10*\s) -- (10*\s, 10*\s);
    \node[above, font=\scriptsize] at (7*\s, 10*\s+0.2) {response};
    \draw[dotted, thick] (\np*\s, 0) -- (\np*\s, 10*\s);
    \draw[dotted, thick] (0, 6*\s) -- (10*\s, 6*\s);
    \draw[decorate, decoration={brace, amplitude=2pt, mirror}] (0, 2*\s) -- (0, 3*\s);
    \node[left=2pt, font=\scriptsize] at (0, 2.5*\s) {query row};
    \fill[promptframe!32] (0, 2*\s) rectangle (\np*\s, 3*\s);
    \draw[promptframe, thick] (0, 2*\s) rectangle (\np*\s, 3*\s);
    \fill[responseframe!32] (\np*\s, 2*\s) rectangle (8*\s, 3*\s);
    \draw[responseframe, thick] (\np*\s, 2*\s) rectangle (8*\s, 3*\s);
    \node[font=\tiny] at (2*\s, 2.5*\s) {$\bar{A}_p$};
    \node[font=\tiny] at (6*\s, 2.5*\s) {$\bar{A}_r$};
  \end{tikzpicture}
  \caption{\lookback: average attention from the query generating the $t$-th response token to the prompt ($\bar{A}_p$) vs.\ the earlier response ($\bar{A}_r$). This example assumes a single layer and a single attention head.}
  \label{fig:lookback-heuristic}
\end{figure}


==> tkiz_figures/fig_pred_heads_body.tex <==
\begin{tikzpicture}[
    every node/.style={font=\scriptsize},
    >=Stealth,
    MH/.style={draw=orange!80, fill=orange!9, rounded corners=3pt, align=center,
               minimum height=0.75cm, text width=1.70cm, inner sep=2pt},
    LH/.style={draw=teal!65,   fill=teal!9,  rounded corners=3pt, align=center,
               minimum height=0.75cm, text width=1.70cm, inner sep=2pt},
    IN/.style={draw=gray!55,   fill=gray!9,  rounded corners=3pt, align=center,
               minimum height=0.52cm, text width=3.95cm, inner sep=2pt},
    LS/.style={draw=red!60,    fill=red!8,   rounded corners=3pt, align=center,
               minimum height=0.75cm, text width=1.70cm, inner sep=2pt},
    TL/.style={draw=red!60,    fill=red!8,   rounded corners=3pt, align=center,
               minimum height=0.52cm, text width=3.95cm, inner sep=2pt},
    arr/.style={->, line width=0.7pt},
    LR/.style={draw=teal!65, dashed, line width=1.0pt, fill=white,
               rounded corners=3pt, align=center,
               minimum height=0.52cm, text width=0.62cm, inner sep=2pt},
  ]
  \node[orange!80, font=\tiny\bfseries\itshape] at (-1.05, 0.65) {Invariant head};
  \node[teal!65,   font=\tiny\bfseries\itshape] at ( 1.05, 0.65) {Per-LLM head};
  \node[IN] (inp) at (0, 0)
    {$\mathbf{H}^{\mathrm{out}}\!\in\!\mathbb{R}^{|V|\times L\times H\times d}$};
  \node[MH] (avg)  at (-1.05,-1.22) {Mean over $(l,h)$};
  \node[MH] (mlpm) at (-1.05,-2.10) {\texttt{MLP}};
  \node[MH] (ym)   at (-1.05,-3.86) {$\hat{y}_n^{\mathrm{inv}}\!\in\!\mathbb{R}$};
  \node[LS] (lm)   at (-1.05,-4.74) {$\mathcal{L}_{\mathrm{inv}}$};
  \node[LH] (mlpc) at ( 1.05,-1.22) {\texttt{MLP} per $(l,h)$};
  \node[LH, draw=teal!65, dashed, line width=1.1pt] (phi) at ( 1.05,-2.10)
    {$\boldsymbol{\phi}_n\!\in\!\mathbb{R}^{LH}$};
  \node[LH, fill=teal!4] at ( 1.21,-3.06) {};
  \node[LH, fill=teal!6] at ( 1.13,-3.02) {};
  \node[LH] (lin) at ( 1.05,-2.98) {Linear \emph{per LLM}};
  \node[LH] (yl)   at ( 1.05,-3.86) {$\hat{y}_n^{\mathrm{ninv}}\!\in\!\mathbb{R}$};
  \node[LS] (ll)   at ( 1.05,-4.74) {$\mathcal{L}_{\mathrm{ninv}}$};
  \node[TL] (tot) at (0,-5.68)
    {$\mathcal{L}=(1{-}\alpha)\,\mathcal{L}_{\mathrm{inv}}+\alpha\,\mathcal{L}_{\mathrm{ninv}}$};
  \coordinate (fk) at (0,-0.62);
  \draw[-,  line width=0.7pt] (inp.south) -- (fk);
  \fill[gray!55] (fk) circle (1.4pt);
  \draw[arr] (fk) -| (avg.north);
  \draw[arr] (fk) -| (mlpc.north);
  \draw[arr] (avg.south)  -- (mlpm.north);
  \draw[arr] (mlpm.south) -- (ym.north);
  \draw[arr] (ym.south)   -- (lm.north);
  \draw[arr] (mlpc.south) -- (phi.north);
  \draw[arr] (phi.south)  -- (lin.north);
  \draw[arr] (lin.south)  -- (yl.north);
  \draw[arr] (yl.south)   -- (ll.north);
  \node[LR] (lr) at (2.50,-2.10) {LR};
  \draw[arr, dashed, teal!65] (phi.east) -- (lr.west);
  \node[font=\tiny\itshape, teal!65, above=1pt of lr, inner sep=0pt] {adapt.};
  \coordinate (mL) at (-1.05,-5.28);
  \coordinate (mR) at ( 1.05,-5.28);
  \coordinate (mC) at (0,    -5.28);
  \draw[-, line width=0.7pt] (lm.south) -- (mL) -- (mC);
  \draw[-, line width=0.7pt] (ll.south) -- (mR) -- (mC);
  \fill[gray!55] (mC) circle (1.4pt);
  \draw[arr] (mC) -- (tot.north);
  \end{tikzpicture}


==> tkiz_figures/fig_preprocess_arxiv.tex <==
\begin{wrapfigure}{r}{0.55\textwidth}
  \vspace{-24pt}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
      >=Stealth,
      pnode/.style={circle, fill=blue!15, draw=blue!50,
                    minimum size=11pt, inner sep=0pt, font=\tiny},
      rnode/.style={circle, fill=orange!22, draw=orange!60,
                    minimum size=11pt, inner sep=0pt, font=\tiny},
      wnode/.style={circle, fill=orange!22, draw=orange!60, double,
                    minimum size=13pt, inner sep=0pt, font=\tiny},
      snode/.style={circle, fill=teal!22, draw=teal!60,
                    minimum size=14pt, inner sep=0pt, font=\scriptsize},
      supedge/.style={->, line width=0.45pt, draw=orange!80!black},
      respedge/.style={->, line width=0.45pt, draw=blue!70!black},
      wedge/.style={->, line width=0.3pt,  draw=gray!50, dashed},
      pedge/.style={->, line width=0.45pt, draw=red!60!black},
      arr/.style={->, draw=black!55, line width=0.6pt}
  ]
  \node[pnode] (p1)  at (0.00, 1.25) {$p_1$};
  \node[pnode] (p2)  at (0.00, 0.35) {$p_2$};
  \node[rnode] (r1)  at (1.15, 1.60) {$r_1$};
  \node[rnode] (r2)  at (1.15, 0.70) {$r_2$};
  \node[rnode] (r3)  at (1.15, 0.00) {$r_3$};
  \draw[pedge] (p1) to[bend left=40] (p2);
  \draw[supedge] (p1) -- (r1);
  \draw[supedge] (p2) -- (r2);
  \draw[wedge] (p1) to[bend left=10]  (r2);
  \draw[wedge] (p2) to[bend right=12] (r3);
  \draw[wedge] (r1) -- (r2);
  \draw[respedge] (r2) -- (r3);
  \node[font=\tiny, text=gray!70] at (0.575,-0.45) {original};

  \draw[arr] (1.40,0.70)--(2.07,0.70)
    node[midway, above, font=\tiny, yshift=1pt]{$\delta$};

  \node[pnode] (p1b) at (2.32, 1.25) {$p_1$};
  \node[pnode] (p2b) at (2.32, 0.35) {$p_2$};
  \node[rnode] (r1b) at (3.47, 1.60) {$r_1$};
  \node[rnode] (r2b) at (3.47, 0.70) {$r_2$};
  \node[rnode] (r3b) at (3.47, 0.00) {$r_3$};
  \draw[supedge] (p1b) -- (r1b);
  \draw[supedge] (p2b) -- (r2b);
  \draw[respedge] (r2b) -- (r3b);
  \draw[draw=gray!55, dashed, rounded corners=3pt, line width=0.4pt]
    ($(p1b.north west)+(-0.09,0.08)$) rectangle ($(p2b.south east)+(0.09,-0.08)$);
  \node[font=\tiny, text=gray!70] at (2.895,-0.45) {sparse};

  \draw[arr] (3.72,0.70)--(4.19,0.70)
    node[midway, above, font=\tiny, yshift=0.5pt]{pool};

  \node[snode] (s)   at (4.44, 0.70) {$s$};
  \node[rnode] (r1c) at (5.59, 1.60) {$r_1$};
  \node[rnode] (r2c) at (5.59, 0.70) {$r_2$};
  \node[rnode] (r3c) at (5.59, 0.00) {$r_3$};
  \draw[supedge] (s) -- (r1c);
  \draw[supedge] (s) -- (r2c);
  \draw[respedge] (r2c) -- (r3c);
  \draw[draw=gray!55, dashed, rounded corners=3pt, line width=0.4pt]
    ($(r1c.north west)+(-0.09,0.08)$) rectangle ($(r2c.south east)+(0.09,-0.08)$);
  \draw[draw=gray!55, dashed, rounded corners=3pt, line width=0.4pt]
    ($(r3c.north west)+(-0.09,0.08)$) rectangle ($(r3c.south east)+(0.09,-0.08)$);
  \node[font=\tiny, text=gray!70] at (5.015,-0.45) {supernode};

  \draw[arr] (5.98,0.70)--(6.72,0.70)
    node[midway, above, font=\tiny, yshift=1pt]{window};

  \node[snode] (s2)  at (7.00, 0.70) {$s$};
  \node[wnode] (w1)  at (7.95, 1.15) {$w_1$};
  \node[wnode] (w2)  at (7.95, 0.25) {$w_2$};
  \draw[supedge] (s2) -- (w1);
  \draw[respedge] (w1) -- (w2);
  \node[font=\tiny, text=gray!70] at (7.475,-0.45) {windowed};

  \begin{scope}[shift={(8.80,1.30)}, scale=0.40]
    \fill[orange!25] (0,-1) rectangle (1,-2);
    \fill[blue!20]   (1,-2) rectangle (2,-3);
    \fill[gray!15] (0, 0) rectangle (1,-1);
    \fill[gray!15] (1,-1) rectangle (2,-2);
    \fill[gray!15] (2,-2) rectangle (3,-3);
    \draw[gray!45, very thin] (0,0) grid (3,-3);
    \draw[black!70, thin] (0,0) rectangle (3,-3);
    \draw[black!55, line width=0.7pt] (1, 0.05)--(1,-3.05);
    \draw[black!55, line width=0.7pt] (-0.05,-1)--(3.05,-1);
    \node[font=\tiny, text=gray!60] at (0.5,-0.5) {0};
    \node[font=\tiny, text=gray!60] at (1.5,-0.5) {0};
    \node[font=\tiny, text=gray!60] at (2.5,-0.5) {0};
    \node[font={\tiny\bfseries}] at (0.5,-1.5) {1};
    \node[font=\tiny, text=gray!60] at (1.5,-1.5) {0};
    \node[font=\tiny, text=gray!60] at (2.5,-1.5) {0};
    \node[font=\tiny, text=gray!60] at (0.5,-2.5) {0};
    \node[font={\tiny\bfseries}] at (1.5,-2.5) {1};
    \node[font=\tiny, text=gray!60] at (2.5,-2.5) {0};
    \node[font={\tiny\bfseries}] at (0.5, 0.40) {$s$};
    \node[font=\tiny] at (1.5, 0.40) {$w_1$};
    \node[font=\tiny] at (2.5, 0.40) {$w_2$};
    \node[font={\tiny\bfseries}] at (-0.5,-0.5) {$s$};
    \node[font=\tiny] at (-0.5,-1.5) {$w_1$};
    \node[font=\tiny] at (-0.5,-2.5) {$w_2$};
    \node[font=\tiny, gray!50!black] at (1.5,-3.65)
      {\textcolor{orange!80!black}{\rule{1ex}{1ex}}~super\enspace
       \textcolor{blue!70!black}{\rule{1ex}{1ex}}~resp.};
  \end{scope}
  \node[font=\tiny, text=gray!70] at (9.40,-0.45) {adjacency};

  \useasboundingbox (-0.42,-0.63) rectangle (10.05,1.90);
  \end{tikzpicture}}
  \vspace{-25pt}
  \caption{Preprocessing: p${\to}$p edges (red) discarded; weak edges (gray, dashed) thresholded away; prompt nodes (boxed) pooled into supernode~$s$; response tokens (boxed) pooled into windows ($W{=}2$ shown). \emph{Right}: adjacency of the final graph with \textcolor{orange!80!black}{super} and \textcolor{blue!70!black}{response} stream blocks (edge colors match).}
  \label{fig:preprocess}
  \vspace{-4pt}
\end{wrapfigure}


==> tkiz_figures/fig_rc_mini.tex <==
\providecommand{\wrd}[2]{\begin{tabular}{@{}c@{}}#1\\[-2pt]{\tiny\textcolor{black!55}{#2}}\end{tabular}}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  tok/.style={draw, rounded corners=2pt, minimum height=0.66cm,
              inner xsep=3.5pt, inner ysep=2pt, font=\scriptsize},
  served/.style={tok, fill=blue!11, draw=blue!55!black},
  flagged/.style={tok, fill=orange!28, draw=orange!85!black, thick},
  ghost/.style={tok, dashed, draw=gray!65, fill=white, text=gray},
  hal/.style={red!80!black, line width=1.6pt},
  summ/.style={anchor=west, font=\scriptsize},
  qlab/.style={anchor=east, font=\small},
  gap/.style={right=3pt of #1},
]
\node[qlab] (r1l) at (0.7, 0) {$q_1$};
\node[served, right=6pt of r1l] (r1t1) {\wrd{Water}{.9}};
\node[served, gap=r1t1] (r1t2) {\wrd{boils}{.8}};
\node[served, gap=r1t2] (r1t3) {\wrd{at}{.7}};
\node[served, gap=r1t3] (r1t4) {\wrd{90}{.6}};
\node[served, gap=r1t4] (r1t5) {\wrd{degrees}{.8}};
\node[served, gap=r1t5] (r1t6) {\wrd{EOS}{.9}};
\draw[hal] ($(r1t4.south west)+(2pt,-2pt)$) -- ($(r1t4.south east)+(-2pt,-2pt)$);
\node[summ, right=5pt of r1t6] {served in full};

\node[qlab] (r2l) at (0.7, -1.8) {$q_2$};
\node[served, right=6pt of r2l] (r2t1) {\wrd{The}{.8}};
\node[served, gap=r2t1] (r2t2) {\wrd{Moon}{.7}};
\node[served, gap=r2t2] (r2t3) {\wrd{orbits}{.9}};
\node[flagged, gap=r2t3] (r2t4) {\wrd{Mars}{.3}};
\node[ghost, gap=r2t4] (r2t5) {\wrd{every}{}};
\node[ghost, gap=r2t5] (r2t6) {\wrd{month}{}};
\node[ghost, gap=r2t6] (r2t7) {\wrd{EOS}{}};
\draw[hal] ($(r2t4.south west)+(2pt,-2pt)$) -- ($(r2t4.south east)+(-2pt,-2pt)$);
\draw[hal] ($(r2t6.south west)+(2pt,-2pt)$) -- ($(r2t6.south east)+(-2pt,-2pt)$);
\draw[<-, orange!85!black] (r2t4.north) -- ++(0, 0.24)
  node[above, font=\tiny, text=orange!85!black] {$\kappa_f {<} \tau$: halt};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, blue!55!black]
  ($(r2t1.south west)+(0,-0.30)$) -- ($(r2t3.south east)+(0,-0.30)$)
  node[midway, below=3pt, font=\tiny, text=blue!55!black] {$\hat{\mathbf{x}}_2$ (served)};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, gray]
  ($(r2t5.south west)+(0,-0.30)$) -- ($(r2t7.south east)+(0,-0.30)$)
  node[midway, below=3pt, font=\tiny, text=gray] {never generated};

\node[anchor=north, font=\small] at (5.4, -3.15) {%
  \begin{tabular}{@{}l@{\;$=$\;}l@{\qquad}l@{\;$=$\;}l@{}}
    $\mathrlap{\hat\phi}\hphantom{\hat{R}}$ & $\tfrac{1}{2} = 50\%$
      & $\hat\phi^{\text{token}}$
      & $\tfrac{1}{2}\bigl(\tfrac{6}{6} + \tfrac{3}{7}\bigr) = \tfrac{5}{7} \approx 71\%$ \\[7pt]
    $\hat{R}$
      & $\dfrac{\tfrac{1}{6} + \tfrac{0}{7}}{\tfrac{6}{6} + \tfrac{3}{7}} = \tfrac{7}{60} \approx 12\%$
      & $\mathrlap{\hat{S}}\hphantom{\hat\phi^{\text{token}}}$
      & $1 - \hat\phi^{\text{token}} = \tfrac{2}{7} \approx 29\%$ \\
  \end{tabular}%
};
\end{tikzpicture}%
}
\captionof{figure}{Selective generation at $\tau = 0.5$. Orange =
flagged and withheld, dashed = never generated,
\textcolor{red!80!black}{red underline} = hallucinated.}
\label{fig:rc-mini}


==> tkiz_figures/fig_selgen_inset_covrisk.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
  tok/.style={draw, rounded corners=2pt, minimum height=0.48cm, inner xsep=4pt,
              inner ysep=2pt, font=\scriptsize,
              text height=1.5ex, text depth=0.35ex},
  served/.style={tok, fill=blue!11, draw=blue!55!black},
  flagged/.style={tok, fill=orange!28, draw=orange!85!black, thick},
  ghost/.style={tok, dashed, draw=gray!65, fill=white, text=gray},
  hal/.style={red!80!black, line width=1.4pt},
  qlab/.style={anchor=east, font=\scriptsize},
  rlab/.style={anchor=east, font=\tiny, text=black!60},
  note/.style={anchor=west, font=\scriptsize, align=left},
]
\node[qlab] (l1) at (0, 0) {$\mathbf{x}$:};
\node[served, right=5pt of l1] (a1) {Water};
\node[served, right=3pt of a1] (a2) {boils};
\node[served, right=3pt of a2] (a3) {at};
\node[served, right=3pt of a3] (a4) {90};
\node[served, right=3pt of a4] (a5) {degrees};
\node[served, right=3pt of a5] (a6) {\texttt{EOS}};
\draw[hal] ($(a4.south west)+(2pt,-1.5pt)$) -- ($(a4.south east)+(-2pt,-1.5pt)$);
\node[rlab] at ($(l1.east)+(0,-0.52)$) {$g$:};
\node[rlab] at ($(l1.east)+(0,-0.94)$) {$\tilde g$:};
\node[rlab] at ($(l1.east)+(0,-1.36)$) {$\ell$:};
\foreach \i in {1,...,6} \node[font=\tiny] at ($(a\i.center)+(0,-0.52)$) {1};
\foreach \i in {1,...,6} \node[font=\tiny] at ($(a\i.center)+(0,-0.94)$) {1};
\foreach \i in {1,2,3,5,6} \node[font=\tiny] at ($(a\i.center)+(0,-1.36)$) {0};
\node[font=\bfseries\tiny, text=red!80!black] at ($(a4.center)+(0,-1.36)$) {1};
\node[note] at (8.2, -0.70)
  {$\bar g(\mathbf{x}) = 1$\\[1pt] $\tfrac{1}{T}\sum_t \ell\,\tilde g = \tfrac{1}{6}$\\[1pt]
   $1 - \bar g(\mathbf{x}) = 0$};
\node[qlab] (l2) at (0, -2.35) {$\mathbf{x}'$:};
\node[served,  right=5pt of l2] (b1) {The};
\node[served,  right=3pt of b1] (b2) {Moon};
\node[served,  right=3pt of b2] (b3) {orbits};
\node[flagged, right=3pt of b3] (b4) {Mars};
\node[ghost,   right=3pt of b4] (b5) {every};
\node[ghost,   right=3pt of b5] (b6) {month};
\node[ghost,   right=3pt of b6] (b7) {\texttt{EOS}};
\draw[hal] ($(b4.south west)+(2pt,-1.5pt)$) -- ($(b4.south east)+(-2pt,-1.5pt)$);
\draw[hal] ($(b6.south west)+(2pt,-1.5pt)$) -- ($(b6.south east)+(-2pt,-1.5pt)$);
\node[rlab] at ($(l2.east)+(0,-0.52)$) {$g$:};
\node[rlab] at ($(l2.east)+(0,-0.94)$) {$\tilde g$:};
\node[rlab] at ($(l2.east)+(0,-1.36)$) {$\ell$:};
\foreach \i in {1,2,3} \node[font=\tiny] at ($(b\i.center)+(0,-0.52)$) {1};
\node[font=\bfseries\tiny, text=orange!85!black] at ($(b4.center)+(0,-0.52)$) {0};
\foreach \i in {5,6,7} \node[font=\tiny, text=gray] at ($(b\i.center)+(0,-0.52)$) {$\cdot$};
\foreach \i in {1,2,3} \node[font=\tiny] at ($(b\i.center)+(0,-0.94)$) {1};
\foreach \i in {4,...,7} \node[font=\tiny, text=orange!85!black] at ($(b\i.center)+(0,-0.94)$) {0};
\foreach \i in {1,2,3} \node[font=\tiny] at ($(b\i.center)+(0,-1.36)$) {0};
\node[font=\tiny, text=gray] at ($(b4.center)+(0,-1.36)$) {1};
\node[font=\tiny, text=gray] at ($(b5.center)+(0,-1.36)$) {0};
\node[font=\tiny, text=gray] at ($(b6.center)+(0,-1.36)$) {1};
\node[font=\tiny, text=gray] at ($(b7.center)+(0,-1.36)$) {0};
\node[note] at (8.2, -3.05)
  {$\bar g(\mathbf{x}') = \tfrac{3}{7}$\\[1pt] $\tfrac{1}{T}\sum_t \ell\,\tilde g = 0$\\[1pt]
   $1 - \bar g(\mathbf{x}') = \tfrac{4}{7}$};
\node[draw=gray!60, rounded corners=2pt, fill=gray!4, inner xsep=3pt, inner ysep=4pt,
      font=\small, anchor=north] at (5.1, -4.10)
  {$\hat\phi = \dfrac{1}{2} = 0.5
    \quad
    \hat\phi^{\text{token}} = \dfrac{1 + \tfrac{3}{7}}{2} = \dfrac{5}{7} \approx 0.71
    \quad
    \hat R = \dfrac{\tfrac{1}{6} + 0}{1 + \tfrac{3}{7}} = \dfrac{7}{60} \approx 0.12
    \quad
    \hat S = 1 - \hat\phi^{\text{token}} = \dfrac{2}{7} \approx 0.29$};
\end{tikzpicture}
\caption{Coverage \eqref{eq:selgen-x-fullrate}, token coverage
\eqref{eq:selgen-x-coverage}, selective risk \eqref{eq:selgen-x-risk},
and token savings \eqref{eq:selgen-x-savings} on an
evaluation set of $N = 2$ generations. Beneath each token, as in \Cref{fig:selgen-gbar}:
the per-step decisions $g$, the per-token acceptance $\tilde g$ (latching to $0$ from
the first rejection), and the per-prefix losses $\ell$
(\textcolor{red!80!black}{red underline} = hallucinated). 
}
\label{fig:selgen-covrisk}
\end{figure}


==> tkiz_figures/fig_selgen_inset_gbar.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
  tok/.style={draw, rounded corners=2pt, minimum height=0.48cm, inner xsep=4pt,
              inner ysep=2pt, font=\scriptsize,
              text height=1.5ex, text depth=0.35ex},
  served/.style={tok, fill=blue!11, draw=blue!55!black},
  flagged/.style={tok, fill=orange!28, draw=orange!85!black, thick},
  ghost/.style={tok, dashed, draw=gray!65, fill=white, text=gray},
  qlab/.style={anchor=east, font=\scriptsize},
  rlab/.style={anchor=east, font=\tiny, text=black!60},
  note/.style={anchor=west, font=\scriptsize},
]
\node[qlab] (l1) at (0, 0) {$\mathbf{x}$:};
\node[served, right=5pt of l1]  (a1) {Tokyo};
\node[served, right=3pt of a1]  (a2) {is};
\node[served, right=3pt of a2]  (a3) {Japan's};
\node[served, right=3pt of a3]  (a4) {capital};
\node[served, right=3pt of a4]  (a5) {\texttt{EOS}};
\node[rlab] at ($(l1.east)+(0,0.44)$) {$t$:};
\foreach \i in {1,...,5} \node[font=\tiny, text=black!55] at ($(a\i.center)+(0,0.44)$) {\i};
\node[rlab] at ($(l1.east)+(0,-0.50)$) {$g(\mathbf{x}_{\le t-1})$:};
\node[rlab] at ($(l1.east)+(0,-0.92)$) {$\tilde g(\mathbf{x}_{\le t})$:};
\foreach \i in {1,...,5} \node[font=\tiny] at ($(a\i.center)+(0,-0.50)$) {1};
\foreach \i in {1,...,5} \node[font=\tiny] at ($(a\i.center)+(0,-0.92)$) {1};
\node[note] at (8.0, -0.45) {$\Rightarrow\ \bar g(\mathbf{x}) = 1$ (served in full)};
\node[qlab] (l2) at (0, -1.95) {$\mathbf{x}'$:};
\node[served,  right=5pt of l2] (b1) {The};
\node[served,  right=3pt of b1] (b2) {Moon};
\node[served,  right=3pt of b2] (b3) {orbits};
\node[flagged, right=3pt of b3] (b4) {Mars};
\node[ghost,   right=3pt of b4] (b5) {every};
\node[ghost,   right=3pt of b5] (b6) {month};
\node[ghost,   right=3pt of b6] (b7) {\texttt{EOS}};
\node[rlab] at ($(l2.east)+(0,0.44)$) {$t$:};
\foreach \i in {1,...,7} \node[font=\tiny, text=black!55] at ($(b\i.center)+(0,0.44)$) {\i};
\node[rlab] at ($(l2.east)+(0,-0.50)$) {$g(\mathbf{x}_{\le t-1})$:};
\node[rlab] at ($(l2.east)+(0,-0.92)$) {$\tilde g(\mathbf{x}_{\le t})$:};
\foreach \i in {1,2,3} \node[font=\tiny] at ($(b\i.center)+(0,-0.50)$) {1};
\node[font=\bfseries\tiny, text=orange!85!black] at ($(b4.center)+(0,-0.50)$) {0};
\foreach \i in {5,6,7} \node[font=\tiny, text=gray] at ($(b\i.center)+(0,-0.50)$) {$\cdot$};
\foreach \i in {1,2,3} \node[font=\tiny] at ($(b\i.center)+(0,-0.92)$) {1};
\foreach \i in {4,...,7} \node[font=\tiny, text=orange!85!black] at ($(b\i.center)+(0,-0.92)$) {0};
\node[note] at (8.0, -2.40) {$\Rightarrow\ \bar g(\mathbf{x}') = \tfrac{3}{7}$ ($3$ of $7$ tokens served)};
\end{tikzpicture}
\caption{The three selection functions on two \emph{different} generations (one per row);
the time step $t$ of each token is shown above it.
}
\label{fig:selgen-gbar}
\end{figure}


==> tkiz_figures/fig_selgen_inset_pair.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\scriptsize,
  tok/.style={draw, rounded corners=2pt, minimum height=0.5cm, inner xsep=4pt,
              inner ysep=2pt, font=\scriptsize,
              text height=1.5ex, text depth=0.35ex, fill=gray!6},
  new/.style={tok, fill=violet!10, draw=violet!60!black},
  box/.style={draw, rounded corners=2pt, inner xsep=5pt, inner ysep=3.5pt},
  lab/.style={font=\tiny},
]
\node[tok]                  (t1) {The};
\node[tok, right=3pt of t1] (t2) {Moon};
\node[tok, right=3pt of t2] (t3) {orbits};
\node[new, right=3pt of t3] (t4) {Mars};
\node[box, fill=gray!12] (llm) at ($(t2.north)!0.5!(t3.north)+(0,1.25)$) {LLM $f_\theta$};
\draw[decorate, decoration={brace, amplitude=3pt}, black!70]
  ($(t1.north west)+(0,0.10)$) -- ($(t3.north east)+(0,0.10)$) coordinate[midway] (inm);
\draw[->, black!70] ($(inm)+(0,0.14)$) .. controls +(0,10pt) and +(-12pt,-6pt) .. (llm.west)
  node[pos=0.35, left=2pt, lab, text=black!70, align=right] {input: the prefix\\generated so far};
\draw[->, violet!60!black] (llm.east) .. controls +(16pt,-2pt) and +(2pt,16pt) .. (t4.north)
  node[pos=0.35, right=3pt, lab, text=violet!60!black, align=left] {samples the \emph{single}\\next token $x_{t+1}$};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, black!70]
  ($(t1.south west)+(0,-0.10)$) -- ($(t3.south east)+(0,-0.10)$);
\node[box, fill=violet!10] (g) at ($(t1.south)!0.5!(t3.south)+(0,-0.85)$)
  {$g(\mathbf{x}_{\le t})$ reads the \emph{whole} prefix};
\node[box, fill=blue!11,   draw=blue!55!black,   right=34pt of g, yshift=10pt]  (serve)
  {serve ``Mars'', continue};
\node[box, fill=orange!28, draw=orange!85!black, right=34pt of g, yshift=-12pt] (halt)
  {withhold ``Mars'', halt};
\draw[->, blue!55!black]   (g.east) -- node[above, sloped, lab] {$g = 1$} (serve.west);
\draw[->, orange!85!black] (g.east) -- node[below, sloped, lab] {$g = 0$} (halt.west);
\end{tikzpicture}
\caption{The selective generator $(f,g)$: the LLM $f$ samples one token at a time, while the selection function $g$ decides whether to serve the newest token and continue generation, or to withhold it and halt.}
\label{fig:selgen-pair}
\end{figure}


==> tkiz_figures/fig_selgen_inset_served.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
  tok/.style={draw, rounded corners=2pt, minimum height=0.5cm, inner xsep=4pt,
              inner ysep=2pt, font=\scriptsize,
              text height=1.5ex, text depth=0.35ex},
  served/.style={tok, fill=blue!11, draw=blue!55!black},
  flagged/.style={tok, fill=orange!28, draw=orange!85!black, thick},
  ghost/.style={tok, dashed, draw=gray!65, fill=white, text=gray},
]
\node[served]                     (t1) {The};
\node[served,  right=3pt of t1]   (t2) {Moon};
\node[served,  right=3pt of t2]   (t3) {orbits};
\node[flagged, right=3pt of t3]   (t4) {Mars};
\node[ghost,   right=3pt of t4]   (t5) {every};
\node[ghost,   right=3pt of t5]   (t6) {month};
\node[ghost,   right=3pt of t6]   (t7) {\texttt{EOS}};
\draw[<-, orange!85!black] (t4.north) -- ++(0, 0.22)
  node[above, font=\tiny, text=orange!85!black]
  {$\rho = 4$: first rejection; $x_\rho$ is flagged and withheld};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, blue!55!black]
  ($(t1.south west)+(0,-0.12)$) -- ($(t3.south east)+(0,-0.12)$)
  node[midway, below=3pt, font=\tiny, text=blue!55!black]
  {$\hat{\mathbf{x}} = \mathbf{x}_{\le \rho-1}$ (delivered)};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, gray]
  ($(t5.south west)+(0,-0.12)$) -- ($(t7.south east)+(0,-0.12)$)
  node[midway, below=3pt, font=\tiny, text=gray] {never generated};
\end{tikzpicture}
\caption{The halting step $\rho$ of \eqref{eq:selgen-x-stop} and the served output
$\hat{\mathbf{x}}$ of \eqref{eq:selgen-x-served}: $g$ abstains for the first time at
``Mars'', so $\rho = 4$. The user sees only the tokens delivered before the flag (blue);
the flagged token itself is withheld (orange), and the suffix beyond it is never
generated (dashed).}
\label{fig:selgen-served}
\end{figure}


==> tkiz_figures/fig_selgen_inset_tokacc.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
  tok/.style={draw, rounded corners=2pt, minimum height=0.48cm, minimum width=0.8cm,
              inner xsep=4pt, inner ysep=2pt, font=\scriptsize,
              fill=blue!11, draw=blue!55!black,
              text height=1.5ex, text depth=0.35ex},
  dec/.style={font=\scriptsize},
  gate/.style={-{Latex[length=1.3mm]}, gray!75},
]
\node[tok]                    (t1) {$x_1$};
\node[tok, right=16pt of t1]  (t2) {$x_2$};
\node[tok, right=16pt of t2]  (t3) {$x_3$};
\node[right=12pt of t3, font=\scriptsize] (dots) {$\cdots$};
\node[tok, right=12pt of dots] (t4) {$x_{t+1}$};
\node[dec] (d1) at ($(t1.north)+(0,0.55)$) {$g(\mathbf{x}_{\le 0})$};
\node[dec] (d2) at ($(t2.north)+(0,0.55)$) {$g(\mathbf{x}_{\le 1})$};
\node[dec] (d3) at ($(t3.north)+(0,0.55)$) {$g(\mathbf{x}_{\le 2})$};
\node[dec] (d4) at ($(t4.north)+(0,0.55)$) {$g(\mathbf{x}_{\le t})$};
\foreach \i in {1,...,4} \draw[gate] (d\i.south) -- (t\i.north);
\draw[decorate, decoration={brace, mirror, amplitude=4pt}, black!70]
  ($(t1.south west)+(0,-0.12)$) -- ($(t4.south east)+(0,-0.12)$)
  node[midway, below=5pt, font=\scriptsize]
  {$\tilde g(\mathbf{x}_{\le t+1})
    = g(\mathbf{x}_{\le 0})\cdot g(\mathbf{x}_{\le 1})\cdot g(\mathbf{x}_{\le 2})
      \cdots g(\mathbf{x}_{\le t})$};
\end{tikzpicture}
\caption{The per-token acceptance $\tilde g$ of \eqref{eq:selgen-x-tokacc}: each token
$x_{s+1}$ is gated by the decision $g(\mathbf{x}_{\le s})$, made on the strict prefix
preceding it (arrows), and $\tilde g(\mathbf{x}_{\le t+1})$ is the product of all the
decisions up to the one gating $x_{t+1}$---a single rejection anywhere zeroes it.}
\label{fig:selgen-tokacc}
\end{figure}


==> tkiz_figures/fig_teaser_arxiv.tex <==
\begin{figure}[b]
  \centering
  \definecolor{trainC}{HTML}{A8C4E4}
  \definecolor{testC}{HTML}{E9896A}
  \definecolor{inkC}{HTML}{2F3B4C}
  \definecolor{hotC}{HTML}{E6194B}
  \definecolor{eagnC}{HTML}{2E8B7A}

  \begin{tikzpicture}[
    x=1.18cm, y=1.18cm, >=Stealth, font=\scriptsize, text=inkC,
    gcell/.style={draw=inkC!25, line width=0.25pt, minimum size=0.22cm,
                  inner sep=0pt},
    ttl/.style={font=\scriptsize\bfseries, text=inkC, anchor=north},
    lbl/.style={font=\tiny, text=inkC!80, align=center},
    tok/.style={circle, draw=inkC!55, fill=testC!45, minimum size=0.34cm,
                inner sep=0pt},
    flow/.style={-{Stealth[length=1.5mm,width=1.1mm]}, line width=0.5pt,
                 draw=eagnC!70},
    hop/.style={-{Stealth[length=1.6mm,width=1.6mm]}, line width=1.2pt,
                draw=inkC!25},
    axis/.style={-{Stealth[length=1.4mm,width=1.0mm]}, line width=0.4pt,
                 draw=inkC!55},
    big/.style={-{Stealth[length=2.8mm,width=2.4mm]}, line width=2.4pt,
                draw=inkC!20},
    chip/.style={rounded corners=1.5pt, draw=inkC!35, line width=0.3pt,
                 minimum height=0.30cm, inner sep=1pt, font=\tiny,
                 anchor=west},
  ]

  \useasboundingbox (0.20, 1.16) rectangle (13.80, 4.44);

  \def\teaserhotcells{2/4, 3/4, 4/4}%

  \newcommand{\teaserslice}[6]{%
    \draw[fill=#3, draw=#4, line width=0.35pt]
      (#1, #2) rectangle ++(0.50, 0.50);
    \ifnum#6=1\relax
      \foreach \r/\c in \teaserhotcells{%
        \fill[hotC] ({#1+0.125*(\c-1)}, {#2+0.50-0.125*\r})
          rectangle ++(0.125, 0.125);}
    \fi
    \foreach \i in {1,2,3}{%
      \draw[draw=#5, line width=0.12pt]
        ({#1+0.125*\i}, {#2}) -- ({#1+0.125*\i}, {#2+0.50});
      \draw[draw=#5, line width=0.12pt]
        ({#1}, {#2+0.125*\i}) -- ({#1+0.50}, {#2+0.125*\i});}
    \draw[draw=#4, line width=0.35pt] (#1, #2) rectangle ++(0.50, 0.50);}

  \newcommand{\teasercube}[4]{%
    \begin{scope}[shift={(#1,#2)}]
      \foreach \k in {3,2,1,0}{%
        \ifnum\k=#4\relax
          \teaserslice{0.17*\k}{0.15*\k}{hotC!12}{hotC!60!black}{hotC!30}{1}
        \else
          \teaserslice{0.17*\k}{0.15*\k}{#3}{inkC!30}{inkC!22}{0}
        \fi}
    \end{scope}}

  \newcommand{\teasergrid}[5]{%
    \begin{scope}[shift={(#1,#2)}]
      \foreach \r in {1,...,4}{\foreach \c in {1,...,4}{%
        \node[gcell, fill=#3] at (0.22*\c-0.11, 0.11-0.22*\r) {};}}
      \node[gcell, fill=hotC, draw=hotC!65!black, line width=0.5pt]
        at (0.22*#5-0.11, 0.11-0.22*#4) {};
    \end{scope}}

  \node[ttl] at (2.35, 4.36) {Same signal, different coordinates};

  \draw[axis] (0.53, 3.27) -- (1.04, 3.72);
  \node[lbl, rotate=41, anchor=south] at (0.785, 3.50) {$L\times H$};
  \node[lbl, anchor=east] at (0.55, 2.97) {$N$};
  \node[lbl, anchor=north] at (0.83, 2.70) {$N$};

  \teasercube{0.58}{2.72}{trainC!35}{1}
  \teasercube{1.85}{2.72}{trainC!35}{3}
  \teasercube{3.12}{2.72}{testC!32}{2}

  \node[lbl, anchor=north, text=inkC!60] at (1.90, 2.58) {seen in training};
  \node[lbl, anchor=north, text=testC!45!black] at (3.63, 2.58)
    {unseen in\\ training};

  \node[lbl, anchor=north, text width=4.0cm] at (2.35, 2.16)
    {\textcolor{hotC}{$\blacksquare$}\; the signal can sit at a different
     $L\times H$ coordinate in each LLM};
  \node[anchor=north, font=\scriptsize] at (2.35, 1.66)
    {$\Rightarrow$ mismatch group $\mathcal{W}=\mathcal{S}_H\wr\mathcal{C}_L$};

  \draw[big] (4.28, 3.20) -- (4.66, 3.20);

  \node[ttl] at (6.95, 4.36) {Our architecture: \lemon};

  \teasercube{5.35}{2.92}{testC!32}{2}

  \node[lbl, anchor=west, text width=2.5cm] at (6.62, 3.32)
    {every node and edge carries one $L\times H$ fibre};

  \draw[hop] (5.66, 2.90) -- (5.66, 2.64);

  \node[tok] (t1) at (5.35, 2.42) {};
  \node[tok] (t2) at (6.15, 2.42) {};
  \node[tok] (t3) at (6.95, 2.42) {};
  \node[tok, fill=hotC!35, draw=hotC!70!black, line width=0.6pt]
    (t4) at (7.75, 2.42) {};
  \draw[flow, draw=hotC!65, line width=0.7pt] (t3) -- (t4);
  \foreach \a/\b in {t1/t2, t2/t3} \draw[flow] (\a) -- (\b);
  \draw[flow] (t1) to[bend left=42] (t3);
  \draw[flow, draw=hotC!65, line width=0.7pt] (t2) to[bend left=42] (t4);

  \draw[hop] (t3.south) -- (6.95, 2.03);
  \node[rounded corners=2.5pt, draw=eagnC!70!black, fill=eagnC!10,
        line width=0.6pt, minimum width=4.0cm, minimum height=0.44cm,
        font=\scriptsize, inner sep=1pt]
    at (6.95, 1.80) {$\mathcal{W}$-equivariant message passing};

  \draw[big] (9.28, 3.20) -- (9.66, 3.20);

  \node[ttl] at (11.80, 4.36) {Online monitoring an unseen LLM};

  \draw[dash pattern=on 1.4pt off 1.4pt, draw=hotC!55, line width=0.4pt]
    (10.22, 3.30) -- (13.38, 3.30);
  \node[lbl, anchor=east, text=hotC!70!black] at (10.14, 3.30) {$\tau$};
  \draw[line width=0.7pt, draw=eagnC!75!black]
    (10.27, 3.78) -- (10.87, 3.72) -- (11.47, 3.80) -- (12.07, 3.62)
    -- (12.61, 3.17) -- (13.17, 3.10);
  \node[circle, fill=hotC, inner sep=1pt] at (12.61, 3.17) {};
  \node[lbl, anchor=east, text=eagnC!45!black] at (10.14, 3.78) {$\hat y_n$};

  \node[chip, fill=trainC!45, minimum width=0.50cm] at (10.22, 2.55) {The};
  \node[chip, fill=trainC!45, minimum width=0.70cm] at (10.78, 2.55) {Moon};
  \node[chip, fill=trainC!45, minimum width=0.70cm] at (11.54, 2.55) {orbits};
  \node[chip, fill=hotC!30, draw=hotC!70!black, line width=0.5pt,
        minimum width=0.62cm] at (12.30, 2.55) {Mars};
  \node[chip, draw=inkC!25, dashed, text=inkC!40,
        minimum width=0.40cm] at (12.98, 2.55) {\dots};

  \draw[flow, draw=hotC!70!black] (12.61, 3.05) -- (12.61, 2.74);
  \node[lbl, anchor=west, text=hotC!70!black] at (12.70, 2.92) {halt};

  \node[lbl, anchor=north, text width=4.0cm] at (11.80, 2.24)
    {no labels from the unseen LLM;\\
     the error is flagged \emph{while} generating};
  \end{tikzpicture}

  \caption{\textbf{Our framework for zero-shot monitoring of misbehavior across LLMs.}
  \textbf{(left)} The attention map $\mathbf{A}\in[0,1]^{N\times N\times
  L\times H}$ is a stack of attention maps indexed by
  (layer, head).
  \textbf{(middle)} \lemon operates on a structured, attributed graph constructed from the attention maps and applies $\mathcal{W}$-equivariant message passing.
  \textbf{(right)} \lemon can flag misbehavior \emph{during} generation.}
  \label{fig:teaser}
\end{figure}


==> tkiz_figures/fig_wreath_action_arxiv.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
  \vspace{-24pt}
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[>=Stealth, font=\small, thick, x=1cm, y=1cm]

\fill[blue!18]   (0, 0) rectangle (1,-1);
\fill[blue!36]   (1, 0) rectangle (2,-1);
\fill[blue!54]   (2, 0) rectangle (3,-1);
\fill[orange!20] (0,-1) rectangle (1,-2);
\fill[orange!38] (1,-1) rectangle (2,-2);
\fill[orange!56] (2,-1) rectangle (3,-2);
\fill[teal!18]   (0,-2) rectangle (1,-3);
\fill[teal!36]   (1,-2) rectangle (2,-3);
\fill[teal!54]   (2,-2) rectangle (3,-3);

\draw[gray!50, thin] (0,0) grid (3,-3);
\draw[thick]         (0,0) rectangle (3,-3);

\node[above] at (0.5, 0) {\footnotesize $h\!=\!1$};
\node[above] at (1.5, 0) {\footnotesize $h\!=\!2$};
\node[above] at (2.5, 0) {\footnotesize $h\!=\!3$};
\node[left, blue!65!black]   at (0,-0.5) {\footnotesize $\ell\!=\!1$};
\node[left, orange!85!black] at (0,-1.5) {\footnotesize $\ell\!=\!2$};
\node[left, teal!75!black]   at (0,-2.5) {\footnotesize $\ell\!=\!3$};

\node[font=\tiny] at (0.5,-0.5) {$\mathbf{A}_{n_1, n_2}^{1,1}$}; \node[font=\tiny] at (1.5,-0.5) {$\mathbf{A}_{n_1, n_2}^{1,2}$}; \node[font=\tiny] at (2.5,-0.5) {$\mathbf{A}_{n_1, n_2}^{1,3}$};
\node[font=\tiny] at (0.5,-1.5) {$\mathbf{A}_{n_1, n_2}^{2,1}$}; \node[font=\tiny] at (1.5,-1.5) {$\mathbf{A}_{n_1, n_2}^{2,2}$}; \node[font=\tiny] at (2.5,-1.5) {$\mathbf{A}_{n_1, n_2}^{2,3}$};
\node[font=\tiny] at (0.5,-2.5) {$\mathbf{A}_{n_1, n_2}^{3,1}$}; \node[font=\tiny] at (1.5,-2.5) {$\mathbf{A}_{n_1, n_2}^{3,2}$}; \node[font=\tiny] at (2.5,-2.5) {$\mathbf{A}_{n_1, n_2}^{3,3}$};
\node[font=\Large] at (1.5,-3.75) {$\mathbf{A}$};

\draw[->, double, thick] (3.25,-1.5) -- (4.75,-1.5);
\node[above=2pt, font=\scriptsize] at (4.0,-1.5) {$g=(\pi,\vec{\sigma})$};
\node[draw=gray!55, rounded corners=2pt, fill=gray!8, inner sep=2pt,
      font=\scriptsize] at (4.0,-2.3) {$\pi\!=\!(1\;2\;3)$};

\fill[teal!36]   (5, 0) rectangle (6,-1);
\fill[teal!18]   (6, 0) rectangle (7,-1);
\fill[teal!54]   (7, 0) rectangle (8,-1);
\fill[blue!54]   (5,-1) rectangle (6,-2);
\fill[blue!36]   (6,-1) rectangle (7,-2);
\fill[blue!18]   (7,-1) rectangle (8,-2);
\fill[orange!20] (5,-2) rectangle (6,-3);
\fill[orange!38] (6,-2) rectangle (7,-3);
\fill[orange!56] (7,-2) rectangle (8,-3);

\draw[gray!50, thin] (5,0) grid (8,-3);
\draw[thick]         (5,0) rectangle (8,-3);

\node[above] at (5.5, 0) {\footnotesize $h\!=\!1$};
\node[above] at (6.5, 0) {\footnotesize $h\!=\!2$};
\node[above] at (7.5, 0) {\footnotesize $h\!=\!3$};
\node[right, teal!75!black]   at (8,-0.5) {\footnotesize $\ell\!=\!3$};
\node[right, blue!65!black]   at (8,-1.5) {\footnotesize $\ell\!=\!1$};
\node[right, orange!85!black] at (8,-2.5) {\footnotesize $\ell\!=\!2$};

\node[font=\tiny] at (5.5,-0.5) {$\mathbf{A}_{n_1, n_2}^{3,2}$}; \node[font=\tiny] at (6.5,-0.5) {$\mathbf{A}_{n_1, n_2}^{3,1}$}; \node[font=\tiny] at (7.5,-0.5) {$\mathbf{A}_{n_1, n_2}^{3,3}$};
\node[font=\tiny] at (5.5,-1.5) {$\mathbf{A}_{n_1, n_2}^{1,3}$}; \node[font=\tiny] at (6.5,-1.5) {$\mathbf{A}_{n_1, n_2}^{1,2}$}; \node[font=\tiny] at (7.5,-1.5) {$\mathbf{A}_{n_1, n_2}^{1,1}$};
\node[font=\tiny] at (5.5,-2.5) {$\mathbf{A}_{n_1, n_2}^{2,1}$}; \node[font=\tiny] at (6.5,-2.5) {$\mathbf{A}_{n_1, n_2}^{2,2}$}; \node[font=\tiny] at (7.5,-2.5) {$\mathbf{A}_{n_1, n_2}^{2,3}$};
\node[font=\Large] at (6.5,-3.75) {$w \cdot \mathbf{A}_{n_1, n_2}$};

\draw[<->, purple!80, thick, shorten >=2pt, shorten <=2pt]
  (5.5, 0.5) .. controls (6.5, 1.5) .. (7.5, 0.5);
\node[above, purple!80, font=\scriptsize] at (6.5, 1.2) {$\sigma_1\!=\!(1\;3)$};
\draw[<->, red!65, thick, shorten >=2pt, shorten <=2pt]
  (5.5, 0.5) .. controls (6.0, 0.88) .. (6.5, 0.5);
\node[right, red!65, font=\scriptsize] at (6.0, 0.88) {$\sigma_3\!=\!(1\;2)$};
\node[gray!70, font=\scriptsize] at (6.5,-3.3) {$\sigma_2\!=\!\mathrm{id}$};

\end{tikzpicture}%
  }
  \caption{Action of $\mathcal{W}=\mathcal{S}_H \wr \mathcal{C}_L$ on $\mathbf{A}$ for $L{=}H{=}3$: rows are reordered by~$\pi$; heads within each row by~$\sigma_\ell$.}
  \label{fig:wreath-action}
  \vspace{-8pt}
\end{wrapfigure}

